Spectrum of the Laplacian on a covering graph with pendant edges I: The one-dimensional lattice and beyond

In this paper, we examine covering graphs that are obtained from the $d$-dimensional integer lattice by adding pendant edges. In the case of $d=1$, we show that the Laplacian on the graph has a spectral gap and establish a necessary and sufficient condition under which the Laplacian has no eigenvalues. In the case of $d=2$, we show that there exists an arrangement of the pendant edges such that the Laplacian has no spectral gap.

==> lattice00.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.5400, 10.6000)(  2.8000,-15.6000)
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% LINE 0 0 3 0
% 2 880 1430 1471 1430
% 
\special{pn 20}%
\special{pa 880 1430}%
\special{pa 1472 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 952 1443 952 1443
% 
\special{pn 8}%
\special{pa 952 1444}%
\special{pa 952 1444}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 1705 1400
% 
\special{pn 20}%
\special{ar 956 1462 124 98  6.1795578 6.2831853}%
\special{ar 956 1462 124 98  0.0000000 4.0499627}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% LINE 0 0 3 0
% 2 2825 1430 3364 1430
% 
\special{pn 20}%
\special{pa 2826 1430}%
\special{pa 3364 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2825 1421 2825 1421
% 
\special{pn 8}%
\special{pa 2826 1422}%
\special{pa 2826 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 3578 1378
% 
\special{pn 20}%
\special{ar 2828 1440 124 100  6.1821967 6.2831853}%
\special{ar 2828 1440 124 100  0.0000000 4.0450828}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% LINE 0 0 3 0
% 2 519 1440 822 1440
% 
\special{pn 20}%
\special{pa 520 1440}%
\special{pa 822 1440}%
\special{fp}%
% LINE 2 2 3 0
% 2 3370 1420 3634 1420
% 
\special{pn 8}%
\special{pa 3370 1420}%
\special{pa 3634 1420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 280 1440 569 1440
% 
\special{pn 8}%
\special{pa 280 1440}%
\special{pa 570 1440}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2837 500 2947 700 2944 703 2721 703 2721 703 2837 503
% 
\special{pn 20}%
\special{pa 2838 500}%
\special{pa 2948 700}%
\special{fp}%
\special{pa 2944 704}%
\special{pa 2722 704}%
\special{fp}%
\special{pa 2722 704}%
\special{pa 2838 504}%
\special{fp}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2204 510 2314 710 2311 713 2088 713 2088 713 2204 513
% 
\special{pn 20}%
\special{pa 2204 510}%
\special{pa 2314 710}%
\special{fp}%
\special{pa 2312 714}%
\special{pa 2088 714}%
\special{fp}%
\special{pa 2088 714}%
\special{pa 2204 514}%
\special{fp}%
% LINE 0 0 3 0
% 2 1567 703 1567 1347
% 
\special{pn 20}%
\special{pa 1568 704}%
\special{pa 1568 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 1580 1440 2060 1440
% 
\special{pn 20}%
\special{pa 1580 1440}%
\special{pa 2060 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1427 1560 1427
% 
\special{pn 8}%
\special{pa 1560 1428}%
\special{pa 1560 1428}%
\special{fp}%
% LINE 0 0 3 0
% 2 1567 703 1567 1347
% 
\special{pn 20}%
\special{pa 1568 704}%
\special{pa 1568 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 1567 703 1567 1347
% 
\special{pn 20}%
\special{pa 1568 704}%
\special{pa 1568 1348}%
\special{fp}%
% LINE 0 0 3 0
% 6 1564 510 1674 710 1671 713 1448 713 1448 713 1564 513
% 
\special{pn 20}%
\special{pa 1564 510}%
\special{pa 1674 710}%
\special{fp}%
\special{pa 1672 714}%
\special{pa 1448 714}%
\special{fp}%
\special{pa 1448 714}%
\special{pa 1564 514}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1570 1450 1694 1548 1492 1371 1492 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1570 1450 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2200 1450 2324 1548 2122 1371 2122 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2200 1450 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2340 1430 2710 1430
% 
\special{pn 20}%
\special{pa 2340 1430}%
\special{pa 2710 1430}%
\special{fp}%
\end{picture}%


==> lattice01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.2000, 10.4000)(  2.9000,-15.5000)
% ELLIPSE 1 0 2 0
% 4 890 1453 1001 1550 820 1375 820 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 890 1454 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 894 717 894 1356
% 
\special{pn 20}%
\special{pa 894 718}%
\special{pa 894 1356}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1535 1447 1646 1544 1464 1368 1464 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1536 1448 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 887 1447 1421 1447
% 
\special{pn 20}%
\special{pa 888 1448}%
\special{pa 1422 1448}%
\special{fp}%
% LINE 2 0 3 0
% 2 887 1434 887 1434
% 
\special{pn 8}%
\special{pa 888 1434}%
\special{pa 888 1434}%
\special{fp}%
% ELLIPSE 1 0 2 0
% 4 890 1453 1001 1550 820 1375 1567 1392
% 
\special{pn 13}%
\special{ar 890 1454 112 98  6.1801541 6.2831853}%
\special{ar 890 1454 112 98  0.0000000 4.0459237}%
% LINE 0 0 3 0
% 2 894 717 894 1356
% 
\special{pn 20}%
\special{pa 894 718}%
\special{pa 894 1356}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1535 1447 1646 1544 1464 1368 1464 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1536 1448 112 98  0.0000000 6.2831853}%
% ELLIPSE 1 0 2 0
% 4 890 1453 1001 1550 820 1375 820 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 890 1454 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 894 717 894 1356
% 
\special{pn 20}%
\special{pa 894 718}%
\special{pa 894 1356}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1535 1447 1646 1544 1464 1368 1464 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1536 1448 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2148 1447 2258 1544 2077 1368 2077 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2148 1448 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2151 711 2151 1349
% 
\special{pn 20}%
\special{pa 2152 712}%
\special{pa 2152 1350}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2792 1440 2904 1538 2722 1362 2722 1362
% 
\special{pn 20}%
\special{ar 2792 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2145 1440 2678 1440
% 
\special{pn 20}%
\special{pa 2146 1440}%
\special{pa 2678 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 2145 1428 2145 1428
% 
\special{pn 8}%
\special{pa 2146 1428}%
\special{pa 2146 1428}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2148 1447 2258 1544 2077 1368 2824 1386
% 
\special{pn 20}%
\special{ar 2148 1448 110 98  6.1814666 6.2831853}%
\special{ar 2148 1448 110 98  0.0000000 4.0444599}%
% LINE 0 0 3 0
% 2 2151 711 2151 1349
% 
\special{pn 20}%
\special{pa 2152 712}%
\special{pa 2152 1350}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2792 1440 2904 1538 2722 1362 2722 1362
% 
\special{pn 20}%
\special{ar 2792 1440 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2148 1447 2258 1544 2077 1368 2077 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2148 1448 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2151 711 2151 1349
% 
\special{pn 20}%
\special{pa 2152 712}%
\special{pa 2152 1350}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2792 1440 2904 1538 2722 1362 2722 1362
% 
\special{pn 20}%
\special{ar 2792 1440 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3430 1440 3542 1538 3359 1362 3359 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3430 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3433 704 3433 1343
% 
\special{pn 20}%
\special{pa 3434 704}%
\special{pa 3434 1344}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 4075 1434 4186 1532 4005 1356 4005 1356
% 
\special{pn 20}%
\special{ar 4076 1434 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3427 1434 3960 1434
% 
\special{pn 20}%
\special{pa 3428 1434}%
\special{pa 3960 1434}%
\special{fp}%
% LINE 2 0 3 0
% 2 3427 1422 3427 1422
% 
\special{pn 8}%
\special{pa 3428 1422}%
\special{pa 3428 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 3430 1440 3542 1538 3359 1362 4106 1380
% 
\special{pn 20}%
\special{ar 3430 1440 112 98  6.1814666 6.2831853}%
\special{ar 3430 1440 112 98  0.0000000 4.0390198}%
% LINE 0 0 3 0
% 2 3433 704 3433 1343
% 
\special{pn 20}%
\special{pa 3434 704}%
\special{pa 3434 1344}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 4075 1434 4186 1532 4005 1356 4005 1356
% 
\special{pn 20}%
\special{ar 4076 1434 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3430 1440 3542 1538 3359 1362 3359 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3430 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3433 704 3433 1343
% 
\special{pn 20}%
\special{pa 3434 704}%
\special{pa 3434 1344}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 4075 1434 4186 1532 4005 1356 4005 1356
% 
\special{pn 20}%
\special{ar 4076 1434 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1655 1440 2042 1440
% 
\special{pn 20}%
\special{pa 1656 1440}%
\special{pa 2042 1440}%
\special{fp}%
% LINE 0 0 3 0
% 2 2897 1431 3316 1431
% 
\special{pn 20}%
\special{pa 2898 1432}%
\special{pa 3316 1432}%
\special{fp}%
% LINE 0 0 3 0
% 2 4196 1434 4462 1434
% 
\special{pn 20}%
\special{pa 4196 1434}%
\special{pa 4462 1434}%
\special{fp}%
% LINE 0 0 3 0
% 2 506 1453 779 1453
% 
\special{pn 20}%
\special{pa 506 1454}%
\special{pa 780 1454}%
\special{fp}%
% LINE 2 2 3 0
% 2 4450 1434 4710 1434
% 
\special{pn 8}%
\special{pa 4450 1434}%
\special{pa 4710 1434}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 290 1453 550 1453
% 
\special{pn 8}%
\special{pa 290 1454}%
\special{pa 550 1454}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 891 510 990 708 988 711 786 711 786 711 891 513
% 
\special{pn 20}%
\special{pa 892 510}%
\special{pa 990 708}%
\special{fp}%
\special{pa 988 712}%
\special{pa 786 712}%
\special{fp}%
\special{pa 786 712}%
\special{pa 892 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 3438 510 3537 708 3535 711 3334 711 3334 711 3438 513
% 
\special{pn 20}%
\special{pa 3438 510}%
\special{pa 3538 708}%
\special{fp}%
\special{pa 3536 712}%
\special{pa 3334 712}%
\special{fp}%
\special{pa 3334 712}%
\special{pa 3438 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 891 510 990 708 988 711 786 711 786 711 891 513
% 
\special{pn 20}%
\special{pa 892 510}%
\special{pa 990 708}%
\special{fp}%
\special{pa 988 712}%
\special{pa 786 712}%
\special{fp}%
\special{pa 786 712}%
\special{pa 892 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2148 520 2247 718 2244 721 2043 721 2043 721 2148 523
% 
\special{pn 20}%
\special{pa 2148 520}%
\special{pa 2248 718}%
\special{fp}%
\special{pa 2244 722}%
\special{pa 2044 722}%
\special{fp}%
\special{pa 2044 722}%
\special{pa 2148 524}%
\special{fp}%
\end{picture}%


==> lattice02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 43.7000, 12.2500)(  2.9000,-15.5000)
% ELLIPSE 1 0 2 0
% 4 883 1453 993 1550 814 1375 814 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 884 1454 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 887 717 887 1356
% 
\special{pn 20}%
\special{pa 888 718}%
\special{pa 888 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1521 1447 1630 1544 1451 1368 1451 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1522 1448 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 880 1447 1408 1447
% 
\special{pn 20}%
\special{pa 880 1448}%
\special{pa 1408 1448}%
\special{fp}%
% LINE 2 0 3 0
% 2 880 1434 880 1434
% 
\special{pn 8}%
\special{pa 880 1434}%
\special{pa 880 1434}%
\special{fp}%
% ELLIPSE 1 0 2 0
% 4 883 1453 993 1550 814 1375 1552 1392
% 
\special{pn 13}%
\special{ar 884 1454 110 98  6.1804097 6.2831853}%
\special{ar 884 1454 110 98  0.0000000 4.0474243}%
% LINE 0 0 3 0
% 2 887 717 887 1356
% 
\special{pn 20}%
\special{pa 888 718}%
\special{pa 888 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1521 1447 1630 1544 1451 1368 1451 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1522 1448 110 98  0.0000000 6.2831853}%
% ELLIPSE 1 0 2 0
% 4 883 1453 993 1550 814 1375 814 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 884 1454 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 887 717 887 1356
% 
\special{pn 20}%
\special{pa 888 718}%
\special{pa 888 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1521 1447 1630 1544 1451 1368 1451 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1522 1448 110 98  0.0000000 6.2831853}%
% ELLIPSE 1 0 2 0
% 4 2127 1447 2236 1544 2057 1368 2057 1368
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 2128 1448 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2130 711 2130 1349
% 
\special{pn 20}%
\special{pa 2130 712}%
\special{pa 2130 1350}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2764 1440 2874 1538 2694 1362 2694 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2764 1440 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2124 1440 2651 1440
% 
\special{pn 20}%
\special{pa 2124 1440}%
\special{pa 2652 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 2124 1428 2124 1428
% 
\special{pn 8}%
\special{pa 2124 1428}%
\special{pa 2124 1428}%
\special{fp}%
% ELLIPSE 1 0 2 0
% 4 2127 1447 2236 1544 2057 1368 2795 1386
% 
\special{pn 13}%
\special{ar 2128 1448 110 98  6.1802569 6.2831853}%
\special{ar 2128 1448 110 98  0.0000000 4.0459237}%
% LINE 0 0 3 0
% 2 2130 711 2130 1349
% 
\special{pn 20}%
\special{pa 2130 712}%
\special{pa 2130 1350}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2764 1440 2874 1538 2694 1362 2694 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2764 1440 110 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2127 1447 2236 1544 2057 1368 2057 1368
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2128 1448 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2130 711 2130 1349
% 
\special{pn 20}%
\special{pa 2130 712}%
\special{pa 2130 1350}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2764 1440 2874 1538 2694 1362 2694 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2764 1440 110 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3395 1440 3505 1538 3325 1362 3325 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3396 1440 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3398 704 3398 1343
% 
\special{pn 20}%
\special{pa 3398 704}%
\special{pa 3398 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4032 1434 4142 1532 3963 1356 3963 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4032 1434 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3392 1434 3919 1434
% 
\special{pn 20}%
\special{pa 3392 1434}%
\special{pa 3920 1434}%
\special{fp}%
% LINE 2 0 3 0
% 2 3392 1422 3392 1422
% 
\special{pn 8}%
\special{pa 3392 1422}%
\special{pa 3392 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 3395 1440 3505 1538 3325 1362 4063 1380
% 
\special{pn 20}%
\special{ar 3396 1440 110 98  6.1832202 6.2831853}%
\special{ar 3396 1440 110 98  0.0000000 4.0404258}%
% LINE 0 0 3 0
% 2 3398 704 3398 1343
% 
\special{pn 20}%
\special{pa 3398 704}%
\special{pa 3398 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4032 1434 4142 1532 3963 1356 3963 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4032 1434 110 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3395 1440 3505 1538 3325 1362 3325 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3396 1440 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3398 704 3398 1343
% 
\special{pn 20}%
\special{pa 3398 704}%
\special{pa 3398 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4032 1434 4142 1532 3963 1356 3963 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4032 1434 110 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1640 1440 2022 1440
% 
\special{pn 20}%
\special{pa 1640 1440}%
\special{pa 2022 1440}%
\special{fp}%
% LINE 0 0 3 0
% 2 2867 1431 3282 1431
% 
\special{pn 20}%
\special{pa 2868 1432}%
\special{pa 3282 1432}%
\special{fp}%
% LINE 0 0 3 0
% 2 4152 1434 4415 1434
% 
\special{pn 20}%
\special{pa 4152 1434}%
\special{pa 4416 1434}%
\special{fp}%
% LINE 0 0 3 0
% 2 504 1453 774 1453
% 
\special{pn 20}%
\special{pa 504 1454}%
\special{pa 774 1454}%
\special{fp}%
% LINE 2 2 3 0
% 2 4402 1434 4660 1434
% 
\special{pn 8}%
\special{pa 4402 1434}%
\special{pa 4660 1434}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 290 1453 548 1453
% 
\special{pn 8}%
\special{pa 290 1454}%
\special{pa 548 1454}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 884 510 982 708 980 711 781 711 781 711 884 513
% 
\special{pn 20}%
\special{pa 884 510}%
\special{pa 982 708}%
\special{fp}%
\special{pa 980 712}%
\special{pa 782 712}%
\special{fp}%
\special{pa 782 712}%
\special{pa 884 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 3403 510 3500 708 3498 711 3299 711 3299 711 3403 513
% 
\special{pn 20}%
\special{pa 3404 510}%
\special{pa 3500 708}%
\special{fp}%
\special{pa 3498 712}%
\special{pa 3300 712}%
\special{fp}%
\special{pa 3300 712}%
\special{pa 3404 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 884 510 982 708 980 711 781 711 781 711 884 513
% 
\special{pn 20}%
\special{pa 884 510}%
\special{pa 982 708}%
\special{fp}%
\special{pa 980 712}%
\special{pa 782 712}%
\special{fp}%
\special{pa 782 712}%
\special{pa 884 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2127 520 2225 718 2222 721 2023 721 2023 721 2127 523
% 
\special{pn 20}%
\special{pa 2128 520}%
\special{pa 2226 718}%
\special{fp}%
\special{pa 2222 722}%
\special{pa 2024 722}%
\special{fp}%
\special{pa 2024 722}%
\special{pa 2128 524}%
\special{fp}%
% STR 2 0 3 0
% 3 3830 310 3830 410 5 0
% $G_{2,1}$
\put(38.3000,-4.1000){\makebox(0,0){$G_{2,1}$}}%
\end{picture}%


==> lattice03.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.1000, 15.1700)(  2.9000,-18.7700)
% ELLIPSE 1 0 2 0
% 4 888 1453 1000 1550 819 1375 819 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 888 1454 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 892 717 892 1356
% 
\special{pn 20}%
\special{pa 892 718}%
\special{pa 892 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1532 1447 1643 1544 1461 1368 1461 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1532 1448 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 886 1447 1418 1447
% 
\special{pn 20}%
\special{pa 886 1448}%
\special{pa 1418 1448}%
\special{fp}%
% LINE 2 0 3 0
% 2 886 1434 886 1434
% 
\special{pn 8}%
\special{pa 886 1434}%
\special{pa 886 1434}%
\special{fp}%
% ELLIPSE 1 0 2 0
% 4 888 1453 1000 1550 819 1375 1564 1392
% 
\special{pn 13}%
\special{ar 888 1454 112 98  6.1800028 6.2831853}%
\special{ar 888 1454 112 98  0.0000000 4.0583063}%
% LINE 0 0 3 0
% 2 892 717 892 1356
% 
\special{pn 20}%
\special{pa 892 718}%
\special{pa 892 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1532 1447 1643 1544 1461 1368 1461 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1532 1448 112 98  0.0000000 6.2831853}%
% ELLIPSE 1 0 2 0
% 4 888 1453 1000 1550 819 1375 819 1375
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 888 1454 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 892 717 892 1356
% 
\special{pn 20}%
\special{pa 892 718}%
\special{pa 892 1356}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1532 1447 1643 1544 1461 1368 1461 1368
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1532 1448 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2786 1440 2898 1538 2716 1362 2716 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2786 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2269 1450 2682 1450
% 
\special{pn 20}%
\special{pa 2270 1450}%
\special{pa 2682 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2144 1426 2144 1426
% 
\special{pn 8}%
\special{pa 2144 1426}%
\special{pa 2144 1426}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2786 1440 2898 1538 2716 1362 2716 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2786 1440 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2786 1440 2898 1538 2716 1362 2716 1362
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2786 1440 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3423 1440 3534 1538 3352 1362 3352 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3424 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3426 704 3426 1343
% 
\special{pn 20}%
\special{pa 3426 704}%
\special{pa 3426 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4066 1434 4177 1532 3996 1356 3996 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4066 1434 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3420 1434 3952 1434
% 
\special{pn 20}%
\special{pa 3420 1434}%
\special{pa 3952 1434}%
\special{fp}%
% LINE 2 0 3 0
% 2 3420 1422 3420 1422
% 
\special{pn 8}%
\special{pa 3420 1422}%
\special{pa 3420 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 3423 1440 3534 1538 3352 1362 4098 1380
% 
\special{pn 20}%
\special{ar 3424 1440 112 98  6.1827833 6.2831853}%
\special{ar 3424 1440 112 98  0.0000000 4.0335044}%
% LINE 0 0 3 0
% 2 3426 704 3426 1343
% 
\special{pn 20}%
\special{pa 3426 704}%
\special{pa 3426 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4066 1434 4177 1532 3996 1356 3996 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4066 1434 112 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 3423 1440 3534 1538 3352 1362 3352 1362
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 3424 1440 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3426 704 3426 1343
% 
\special{pn 20}%
\special{pa 3426 704}%
\special{pa 3426 1344}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4066 1434 4177 1532 3996 1356 3996 1356
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4066 1434 112 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1652 1440 2038 1440
% 
\special{pn 20}%
\special{pa 1652 1440}%
\special{pa 2038 1440}%
\special{fp}%
% LINE 0 0 3 0
% 2 2891 1431 3309 1431
% 
\special{pn 20}%
\special{pa 2892 1432}%
\special{pa 3310 1432}%
\special{fp}%
% LINE 0 0 3 0
% 2 4187 1434 4453 1434
% 
\special{pn 20}%
\special{pa 4188 1434}%
\special{pa 4454 1434}%
\special{fp}%
% LINE 0 0 3 0
% 2 506 1453 778 1453
% 
\special{pn 20}%
\special{pa 506 1454}%
\special{pa 778 1454}%
\special{fp}%
% LINE 2 2 3 0
% 2 4440 1434 4700 1434
% 
\special{pn 8}%
\special{pa 4440 1434}%
\special{pa 4700 1434}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 290 1453 550 1453
% 
\special{pn 8}%
\special{pa 290 1454}%
\special{pa 550 1454}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 889 510 988 708 986 711 785 711 785 711 889 513
% 
\special{pn 20}%
\special{pa 890 510}%
\special{pa 988 708}%
\special{fp}%
\special{pa 986 712}%
\special{pa 786 712}%
\special{fp}%
\special{pa 786 712}%
\special{pa 890 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 3431 510 3530 708 3528 711 3327 711 3327 711 3431 513
% 
\special{pn 20}%
\special{pa 3432 510}%
\special{pa 3530 708}%
\special{fp}%
\special{pa 3528 712}%
\special{pa 3328 712}%
\special{fp}%
\special{pa 3328 712}%
\special{pa 3432 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 889 510 988 708 986 711 785 711 785 711 889 513
% 
\special{pn 20}%
\special{pa 890 510}%
\special{pa 988 708}%
\special{fp}%
\special{pa 986 712}%
\special{pa 786 712}%
\special{fp}%
\special{pa 786 712}%
\special{pa 890 514}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2150 1450 2262 1548 2081 1372 2081 1372
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2150 1450 112 98  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 694 1563 694 1877
% 
\special{pn 8}%
\special{pa 694 1564}%
\special{pa 694 1878}%
\special{fp}%
% LINE 2 0 3 0
% 2 684 1874 4410 1874
% 
\special{pn 8}%
\special{pa 684 1874}%
\special{pa 4410 1874}%
\special{fp}%
% STR 2 0 3 0
% 3 4850 858 4850 950 5 0
% $V_{1,r}(G)$
\put(48.5000,-9.5000){\makebox(0,0){$V_{1,r}(G)$}}%
% LINE 2 2 3 0
% 2 4306 1007 3853 1017
% 
\special{pn 8}%
\special{pa 4306 1008}%
\special{pa 3854 1018}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4081 1003 4081 768
% 
\special{pn 8}%
\special{pa 4082 1004}%
\special{pa 4082 768}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4081 500 4081 595 5 0
% $U_2$
\put(40.8100,-5.9500){\makebox(0,0){$U_2$}}%
% LINE 2 2 3 0
% 2 2977 1019 1333 1028
% 
\special{pn 8}%
\special{pa 2978 1020}%
\special{pa 1334 1028}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2159 1015 2159 792
% 
\special{pn 8}%
\special{pa 2160 1016}%
\special{pa 2160 792}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2159 538 2159 628 5 0
% $U_1$
\put(21.5900,-6.2800){\makebox(0,0){$U_1$}}%
% LINE 2 0 3 0
% 6 690 1536 690 369 690 369 4410 369 4400 360 4400 1877
% 
\special{pn 8}%
\special{pa 690 1536}%
\special{pa 690 370}%
\special{fp}%
\special{pa 690 370}%
\special{pa 4410 370}%
\special{fp}%
\special{pa 4400 360}%
\special{pa 4400 1878}%
\special{fp}%
% LINE 2 2 3 0
% 4 1330 1030 1330 1670 3000 1680 3000 1030
% 
\special{pn 8}%
\special{pa 1330 1030}%
\special{pa 1330 1670}%
\special{dt 0.045}%
\special{pa 3000 1680}%
\special{pa 3000 1030}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1330 1680 3000 1680
% 
\special{pn 8}%
\special{pa 1330 1680}%
\special{pa 3000 1680}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 3830 1010 3830 1680 4320 1680 4320 1020
% 
\special{pn 8}%
\special{pa 3830 1010}%
\special{pa 3830 1680}%
\special{dt 0.045}%
\special{pa 4320 1680}%
\special{pa 4320 1020}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3830 1680 4320 1680
% 
\special{pn 8}%
\special{pa 3830 1680}%
\special{pa 4320 1680}%
\special{dt 0.045}%
\end{picture}%


==> latticeG42.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.5400, 12.8000)(  2.8000,-16.7000)
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% LINE 0 0 3 0
% 2 880 1430 1471 1430
% 
\special{pn 20}%
\special{pa 880 1430}%
\special{pa 1472 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 952 1443 952 1443
% 
\special{pn 8}%
\special{pa 952 1444}%
\special{pa 952 1444}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 1705 1400
% 
\special{pn 20}%
\special{ar 956 1462 124 98  6.1795578 6.2831853}%
\special{ar 956 1462 124 98  0.0000000 4.0499627}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% LINE 0 0 3 0
% 2 2207 703 2207 1347
% 
\special{pn 20}%
\special{pa 2208 704}%
\special{pa 2208 1348}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2825 1430 3364 1430
% 
\special{pn 20}%
\special{pa 2826 1430}%
\special{pa 3364 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2825 1421 2825 1421
% 
\special{pn 8}%
\special{pa 2826 1422}%
\special{pa 2826 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 3578 1378
% 
\special{pn 20}%
\special{ar 2828 1440 124 100  6.1821967 6.2831853}%
\special{ar 2828 1440 124 100  0.0000000 4.0450828}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 519 1440 822 1440
% 
\special{pn 20}%
\special{pa 520 1440}%
\special{pa 822 1440}%
\special{fp}%
% LINE 2 2 3 0
% 2 3370 1420 3634 1420
% 
\special{pn 8}%
\special{pa 3370 1420}%
\special{pa 3634 1420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 280 1440 569 1440
% 
\special{pn 8}%
\special{pa 280 1440}%
\special{pa 570 1440}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2204 510 2314 710 2311 713 2088 713 2088 713 2204 513
% 
\special{pn 20}%
\special{pa 2204 510}%
\special{pa 2314 710}%
\special{fp}%
\special{pa 2312 714}%
\special{pa 2088 714}%
\special{fp}%
\special{pa 2088 714}%
\special{pa 2204 514}%
\special{fp}%
% LINE 0 0 3 0
% 2 1580 1440 2060 1440
% 
\special{pn 20}%
\special{pa 1580 1440}%
\special{pa 2060 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1427 1560 1427
% 
\special{pn 8}%
\special{pa 1560 1428}%
\special{pa 1560 1428}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1570 1450 1694 1548 1492 1371 1492 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1570 1450 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2200 1450 2324 1548 2122 1371 2122 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2200 1450 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2340 1430 2710 1430
% 
\special{pn 20}%
\special{pa 2340 1430}%
\special{pa 2710 1430}%
\special{fp}%
% BOX 2 0 3 0
% 2 570 390 3190 1670
% 
\special{pn 8}%
\special{pa 570 390}%
\special{pa 3190 390}%
\special{pa 3190 1670}%
\special{pa 570 1670}%
\special{pa 570 390}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 900 3600 1000 5 0
% $V_{1,4}(G_{4,2})$
\put(36.0000,-10.0000){\makebox(0,0){$V_{1,4}(G_{4,2})$}}%
\end{picture}%


==> latticeG42tilde.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.5400, 12.8000)(  2.8000,-16.7000)
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% LINE 0 0 3 0
% 2 880 1430 1471 1430
% 
\special{pn 20}%
\special{pa 880 1430}%
\special{pa 1472 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 952 1443 952 1443
% 
\special{pn 8}%
\special{pa 952 1444}%
\special{pa 952 1444}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 1705 1400
% 
\special{pn 20}%
\special{ar 956 1462 124 98  6.1795578 6.2831853}%
\special{ar 956 1462 124 98  0.0000000 4.0499627}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 959 719 959 1364
% 
\special{pn 20}%
\special{pa 960 720}%
\special{pa 960 1364}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% LINE 0 0 3 0
% 2 2825 1430 3364 1430
% 
\special{pn 20}%
\special{pa 2826 1430}%
\special{pa 3364 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2825 1421 2825 1421
% 
\special{pn 8}%
\special{pa 2826 1422}%
\special{pa 2826 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 3578 1378
% 
\special{pn 20}%
\special{ar 2828 1440 124 100  6.1821967 6.2831853}%
\special{ar 2828 1440 124 100  0.0000000 4.0450828}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2832 696 2832 1341
% 
\special{pn 20}%
\special{pa 2832 696}%
\special{pa 2832 1342}%
\special{fp}%
% LINE 0 0 3 0
% 2 519 1440 822 1440
% 
\special{pn 20}%
\special{pa 520 1440}%
\special{pa 822 1440}%
\special{fp}%
% LINE 2 2 3 0
% 2 3370 1420 3634 1420
% 
\special{pn 8}%
\special{pa 3370 1420}%
\special{pa 3634 1420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 280 1440 569 1440
% 
\special{pn 8}%
\special{pa 280 1440}%
\special{pa 570 1440}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 6 2837 500 2947 700 2944 703 2721 703 2721 703 2837 503
% 
\special{pn 20}%
\special{pa 2838 500}%
\special{pa 2948 700}%
\special{fp}%
\special{pa 2944 704}%
\special{pa 2722 704}%
\special{fp}%
\special{pa 2722 704}%
\special{pa 2838 504}%
\special{fp}%
% LINE 0 0 3 0
% 6 956 510 1066 710 1063 713 840 713 840 713 956 513
% 
\special{pn 20}%
\special{pa 956 510}%
\special{pa 1066 710}%
\special{fp}%
\special{pa 1064 714}%
\special{pa 840 714}%
\special{fp}%
\special{pa 840 714}%
\special{pa 956 514}%
\special{fp}%
% LINE 0 0 3 0
% 2 1580 1440 2060 1440
% 
\special{pn 20}%
\special{pa 1580 1440}%
\special{pa 2060 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1427 1560 1427
% 
\special{pn 8}%
\special{pa 1560 1428}%
\special{pa 1560 1428}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1570 1450 1694 1548 1492 1371 1492 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1570 1450 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2200 1450 2324 1548 2122 1371 2122 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2200 1450 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2340 1430 2710 1430
% 
\special{pn 20}%
\special{pa 2340 1430}%
\special{pa 2710 1430}%
\special{fp}%
% BOX 2 0 3 0
% 2 3190 1670 570 390
% 
\special{pn 8}%
\special{pa 3190 1670}%
\special{pa 570 1670}%
\special{pa 570 390}%
\special{pa 3190 390}%
\special{pa 3190 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 900 3600 1000 5 0
% $V_{1,4}(\tilde{G}_{4,2})$
\put(36.0000,-10.0000){\makebox(0,0){$V_{1,4}(\tilde{G}_{4,2})$}}%
\end{picture}%


==> latticece.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.5400,  6.6000)(  2.8000,-15.6000)
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 880 1430 1471 1430
% 
\special{pn 20}%
\special{pa 880 1430}%
\special{pa 1472 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 952 1443 952 1443
% 
\special{pn 8}%
\special{pa 952 1444}%
\special{pa 952 1444}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 1705 1400
% 
\special{pn 20}%
\special{ar 956 1462 124 98  6.1795578 6.2831853}%
\special{ar 956 1462 124 98  0.0000000 4.0499627}%
% ELLIPSE 0 0 2 0
% 4 955 1462 1079 1560 877 1383 877 1383
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 956 1462 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2825 1430 3364 1430
% 
\special{pn 20}%
\special{pa 2826 1430}%
\special{pa 3364 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2825 1421 2825 1421
% 
\special{pn 8}%
\special{pa 2826 1422}%
\special{pa 2826 1422}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 3578 1378
% 
\special{pn 20}%
\special{ar 2828 1440 124 100  6.1821967 6.2831853}%
\special{ar 2828 1440 124 100  0.0000000 4.0450828}%
% ELLIPSE 0 0 2 0
% 4 2828 1439 2952 1538 2750 1360 2750 1360
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2828 1440 124 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 519 1440 822 1440
% 
\special{pn 20}%
\special{pa 520 1440}%
\special{pa 822 1440}%
\special{fp}%
% LINE 2 2 3 0
% 2 3370 1420 3634 1420
% 
\special{pn 8}%
\special{pa 3370 1420}%
\special{pa 3634 1420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 280 1440 569 1440
% 
\special{pn 8}%
\special{pa 280 1440}%
\special{pa 570 1440}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 2 1580 1440 2060 1440
% 
\special{pn 20}%
\special{pa 1580 1440}%
\special{pa 2060 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 1427 1560 1427
% 
\special{pn 8}%
\special{pa 1560 1428}%
\special{pa 1560 1428}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1570 1450 1694 1548 1492 1371 1492 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1570 1450 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2200 1450 2324 1548 2122 1371 2122 1371
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2200 1450 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2340 1430 2710 1430
% 
\special{pn 20}%
\special{pa 2340 1430}%
\special{pa 2710 1430}%
\special{fp}%
% ELLIPSE 0 0 2 0
% 4 1244 998 1368 1096 1166 919 1166 919
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1244 998 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 1244 998 1368 1096 1166 919 1994 936
% 
\special{pn 20}%
\special{ar 1244 998 124 98  6.1795578 6.2831853}%
\special{ar 1244 998 124 98  0.0000000 4.0499627}%
% ELLIPSE 0 0 2 0
% 4 1244 998 1368 1096 1166 919 1166 919
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 1244 998 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2514 998 2638 1096 2436 919 2436 919
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2514 998 124 98  0.0000000 6.2831853}%
% ELLIPSE 0 0 2 0
% 4 2514 998 2638 1096 2436 919 3264 936
% 
\special{pn 20}%
\special{ar 2514 998 124 98  6.1795578 6.2831853}%
\special{ar 2514 998 124 98  0.0000000 4.0499627}%
% ELLIPSE 0 0 2 0
% 4 2514 998 2638 1096 2436 919 2436 919
% 
\special{pn 20}%
\special{sh 0}%
\special{ar 2514 998 124 98  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 8 1000 1360 1160 1080 1340 1080 1510 1340 2260 1350 2430 1090 2590 1080 2770 1340
% 
\special{pn 20}%
\special{pa 1000 1360}%
\special{pa 1160 1080}%
\special{fp}%
\special{pa 1340 1080}%
\special{pa 1510 1340}%
\special{fp}%
\special{pa 2260 1350}%
\special{pa 2430 1090}%
\special{fp}%
\special{pa 2590 1080}%
\special{pa 2770 1340}%
\special{fp}%
\end{picture}%

